Valuing Uncertainties in Wind Generation: An Agent-Based Optimization Approach

The increasing integration of variable renewable energy sources such as wind and solar will require new methods of managing generation uncertainty. Existing practices of uncertainty management for these resources largely focuses around modifying the energy offers of such resources in the quantity domain and from a centralized system operator consideration of these uncertainties. This paper proposes an approach to instead consider these uncertainties in the price domain, where more uncertain power is offered at a higher price instead of restricting the quantity offered. We demonstrate system-level impacts on a modified version of the RTS-GMLC system where wind generators create market offers valuing their uncertainties over scenario set of day-ahead production forecasts. The results are compared with a dispatch method in which wind energy is offered at zero marginal price and restricted based on the forecast percentile.

==> figures/cvar-explain.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.808854in}{2.558333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.808854in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.808854in}{2.558333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.558333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{2.458333in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.458333in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{3.100000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659308in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.659308in}{2.458333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659308in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{3.100000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249784in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.249784in}{2.458333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249784in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{3.100000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840261in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.840261in}{2.458333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840261in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{3.100000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430737in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.430737in}{2.458333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.430737in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{3.100000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021213in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.021213in}{2.458333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.021213in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{3.100000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{2.458333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.611689in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061689in,y=0.248147in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{3.100000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511689in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{0.656628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.603821in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{3.100000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511689in}{1.123697in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{1.123697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.070890in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{3.100000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511689in}{1.590766in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{1.590766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.537959in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{3.100000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511689in}{2.057835in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{2.057835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.005028in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.514583in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont likelihood}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{3.100000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.865054in}{0.656628in}}{\pgfqpoint{4.820793in}{1.169820in}}{%
\pgfpathmoveto{\pgfqpoint{1.865054in}{1.169820in}}%
\pgfpathlineto{\pgfqpoint{1.865054in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{1.907891in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{1.950728in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{1.993565in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.036401in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.079238in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.122075in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.164912in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.207749in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.250585in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.293422in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.379096in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.421933in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.464769in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.507606in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.550443in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.593280in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.636117in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.678953in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.721790in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.764627in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.807464in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.850300in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.893137in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.935974in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.978811in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.021648in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.064484in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.107321in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.150158in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.192995in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.235832in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.321505in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.364342in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.407179in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.450016in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.492852in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.535689in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.578526in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.621363in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.664200in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.707036in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.749873in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.792710in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.835547in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.878384in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.921220in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.964057in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.006894in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.049731in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.092568in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.135404in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.178241in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.221078in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.263915in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.306752in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.349588in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.392425in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.435262in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.520935in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.563772in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.606609in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.649446in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.692283in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.735119in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.777956in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.820793in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.820793in}{0.656654in}}%
\pgfpathlineto{\pgfqpoint{4.820793in}{0.656654in}}%
\pgfpathlineto{\pgfqpoint{4.777956in}{0.656658in}}%
\pgfpathlineto{\pgfqpoint{4.735119in}{0.656663in}}%
\pgfpathlineto{\pgfqpoint{4.692283in}{0.656668in}}%
\pgfpathlineto{\pgfqpoint{4.649446in}{0.656675in}}%
\pgfpathlineto{\pgfqpoint{4.606609in}{0.656682in}}%
\pgfpathlineto{\pgfqpoint{4.563772in}{0.656690in}}%
\pgfpathlineto{\pgfqpoint{4.520935in}{0.656700in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{0.656711in}}%
\pgfpathlineto{\pgfqpoint{4.435262in}{0.656724in}}%
\pgfpathlineto{\pgfqpoint{4.392425in}{0.656739in}}%
\pgfpathlineto{\pgfqpoint{4.349588in}{0.656757in}}%
\pgfpathlineto{\pgfqpoint{4.306752in}{0.656777in}}%
\pgfpathlineto{\pgfqpoint{4.263915in}{0.656800in}}%
\pgfpathlineto{\pgfqpoint{4.221078in}{0.656827in}}%
\pgfpathlineto{\pgfqpoint{4.178241in}{0.656858in}}%
\pgfpathlineto{\pgfqpoint{4.135404in}{0.656894in}}%
\pgfpathlineto{\pgfqpoint{4.092568in}{0.656935in}}%
\pgfpathlineto{\pgfqpoint{4.049731in}{0.656983in}}%
\pgfpathlineto{\pgfqpoint{4.006894in}{0.657039in}}%
\pgfpathlineto{\pgfqpoint{3.964057in}{0.657103in}}%
\pgfpathlineto{\pgfqpoint{3.921220in}{0.657177in}}%
\pgfpathlineto{\pgfqpoint{3.878384in}{0.657263in}}%
\pgfpathlineto{\pgfqpoint{3.835547in}{0.657362in}}%
\pgfpathlineto{\pgfqpoint{3.792710in}{0.657477in}}%
\pgfpathlineto{\pgfqpoint{3.749873in}{0.657609in}}%
\pgfpathlineto{\pgfqpoint{3.707036in}{0.657762in}}%
\pgfpathlineto{\pgfqpoint{3.664200in}{0.657939in}}%
\pgfpathlineto{\pgfqpoint{3.621363in}{0.658144in}}%
\pgfpathlineto{\pgfqpoint{3.578526in}{0.658381in}}%
\pgfpathlineto{\pgfqpoint{3.535689in}{0.658654in}}%
\pgfpathlineto{\pgfqpoint{3.492852in}{0.658970in}}%
\pgfpathlineto{\pgfqpoint{3.450016in}{0.659336in}}%
\pgfpathlineto{\pgfqpoint{3.407179in}{0.659758in}}%
\pgfpathlineto{\pgfqpoint{3.364342in}{0.660247in}}%
\pgfpathlineto{\pgfqpoint{3.321505in}{0.660811in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{0.661464in}}%
\pgfpathlineto{\pgfqpoint{3.235832in}{0.662218in}}%
\pgfpathlineto{\pgfqpoint{3.192995in}{0.663089in}}%
\pgfpathlineto{\pgfqpoint{3.150158in}{0.664097in}}%
\pgfpathlineto{\pgfqpoint{3.107321in}{0.665261in}}%
\pgfpathlineto{\pgfqpoint{3.064484in}{0.666606in}}%
\pgfpathlineto{\pgfqpoint{3.021648in}{0.668160in}}%
\pgfpathlineto{\pgfqpoint{2.978811in}{0.669955in}}%
\pgfpathlineto{\pgfqpoint{2.935974in}{0.672030in}}%
\pgfpathlineto{\pgfqpoint{2.893137in}{0.674425in}}%
\pgfpathlineto{\pgfqpoint{2.850300in}{0.677192in}}%
\pgfpathlineto{\pgfqpoint{2.807464in}{0.680387in}}%
\pgfpathlineto{\pgfqpoint{2.764627in}{0.684074in}}%
\pgfpathlineto{\pgfqpoint{2.721790in}{0.688331in}}%
\pgfpathlineto{\pgfqpoint{2.678953in}{0.693242in}}%
\pgfpathlineto{\pgfqpoint{2.636117in}{0.698907in}}%
\pgfpathlineto{\pgfqpoint{2.593280in}{0.705439in}}%
\pgfpathlineto{\pgfqpoint{2.550443in}{0.712968in}}%
\pgfpathlineto{\pgfqpoint{2.507606in}{0.721641in}}%
\pgfpathlineto{\pgfqpoint{2.464769in}{0.731627in}}%
\pgfpathlineto{\pgfqpoint{2.421933in}{0.743117in}}%
\pgfpathlineto{\pgfqpoint{2.379096in}{0.756327in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{0.771503in}}%
\pgfpathlineto{\pgfqpoint{2.293422in}{0.788918in}}%
\pgfpathlineto{\pgfqpoint{2.250585in}{0.808880in}}%
\pgfpathlineto{\pgfqpoint{2.207749in}{0.831729in}}%
\pgfpathlineto{\pgfqpoint{2.164912in}{0.857842in}}%
\pgfpathlineto{\pgfqpoint{2.122075in}{0.887630in}}%
\pgfpathlineto{\pgfqpoint{2.079238in}{0.921536in}}%
\pgfpathlineto{\pgfqpoint{2.036401in}{0.960033in}}%
\pgfpathlineto{\pgfqpoint{1.993565in}{1.003615in}}%
\pgfpathlineto{\pgfqpoint{1.950728in}{1.052784in}}%
\pgfpathlineto{\pgfqpoint{1.907891in}{1.108032in}}%
\pgfpathlineto{\pgfqpoint{1.865054in}{1.169820in}}%
\pgfpathlineto{\pgfqpoint{1.865054in}{1.169820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{3.100000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537114in}{0.657358in}}%
\pgfpathlineto{\pgfqpoint{0.579950in}{0.659486in}}%
\pgfpathlineto{\pgfqpoint{0.622787in}{0.665751in}}%
\pgfpathlineto{\pgfqpoint{0.665624in}{0.681038in}}%
\pgfpathlineto{\pgfqpoint{0.708461in}{0.712706in}}%
\pgfpathlineto{\pgfqpoint{0.751298in}{0.769533in}}%
\pgfpathlineto{\pgfqpoint{0.794134in}{0.859432in}}%
\pgfpathlineto{\pgfqpoint{0.836971in}{0.986676in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{1.149805in}}%
\pgfpathlineto{\pgfqpoint{0.922645in}{1.341107in}}%
\pgfpathlineto{\pgfqpoint{0.965482in}{1.547839in}}%
\pgfpathlineto{\pgfqpoint{1.008318in}{1.754649in}}%
\pgfpathlineto{\pgfqpoint{1.051155in}{1.946332in}}%
\pgfpathlineto{\pgfqpoint{1.093992in}{2.110149in}}%
\pgfpathlineto{\pgfqpoint{1.136829in}{2.237251in}}%
\pgfpathlineto{\pgfqpoint{1.179666in}{2.323139in}}%
\pgfpathlineto{\pgfqpoint{1.222502in}{2.367328in}}%
\pgfpathlineto{\pgfqpoint{1.265339in}{2.372537in}}%
\pgfpathlineto{\pgfqpoint{1.308176in}{2.343670in}}%
\pgfpathlineto{\pgfqpoint{1.351013in}{2.286834in}}%
\pgfpathlineto{\pgfqpoint{1.393849in}{2.208510in}}%
\pgfpathlineto{\pgfqpoint{1.436686in}{2.114948in}}%
\pgfpathlineto{\pgfqpoint{1.479523in}{2.011766in}}%
\pgfpathlineto{\pgfqpoint{1.522360in}{1.903749in}}%
\pgfpathlineto{\pgfqpoint{1.565197in}{1.794766in}}%
\pgfpathlineto{\pgfqpoint{1.608033in}{1.687809in}}%
\pgfpathlineto{\pgfqpoint{1.650870in}{1.585066in}}%
\pgfpathlineto{\pgfqpoint{1.693707in}{1.488041in}}%
\pgfpathlineto{\pgfqpoint{1.736544in}{1.397673in}}%
\pgfpathlineto{\pgfqpoint{1.779381in}{1.314454in}}%
\pgfpathlineto{\pgfqpoint{1.822217in}{1.238536in}}%
\pgfpathlineto{\pgfqpoint{1.865054in}{1.169820in}}%
\pgfpathlineto{\pgfqpoint{1.907891in}{1.108032in}}%
\pgfpathlineto{\pgfqpoint{1.950728in}{1.052784in}}%
\pgfpathlineto{\pgfqpoint{1.993565in}{1.003615in}}%
\pgfpathlineto{\pgfqpoint{2.036401in}{0.960033in}}%
\pgfpathlineto{\pgfqpoint{2.079238in}{0.921536in}}%
\pgfpathlineto{\pgfqpoint{2.122075in}{0.887630in}}%
\pgfpathlineto{\pgfqpoint{2.164912in}{0.857842in}}%
\pgfpathlineto{\pgfqpoint{2.207749in}{0.831729in}}%
\pgfpathlineto{\pgfqpoint{2.250585in}{0.808880in}}%
\pgfpathlineto{\pgfqpoint{2.293422in}{0.788918in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{0.771503in}}%
\pgfpathlineto{\pgfqpoint{2.379096in}{0.756327in}}%
\pgfpathlineto{\pgfqpoint{2.421933in}{0.743117in}}%
\pgfpathlineto{\pgfqpoint{2.464769in}{0.731627in}}%
\pgfpathlineto{\pgfqpoint{2.507606in}{0.721641in}}%
\pgfpathlineto{\pgfqpoint{2.550443in}{0.712968in}}%
\pgfpathlineto{\pgfqpoint{2.593280in}{0.705439in}}%
\pgfpathlineto{\pgfqpoint{2.636117in}{0.698907in}}%
\pgfpathlineto{\pgfqpoint{2.678953in}{0.693242in}}%
\pgfpathlineto{\pgfqpoint{2.721790in}{0.688331in}}%
\pgfpathlineto{\pgfqpoint{2.764627in}{0.684074in}}%
\pgfpathlineto{\pgfqpoint{2.807464in}{0.680387in}}%
\pgfpathlineto{\pgfqpoint{2.850300in}{0.677192in}}%
\pgfpathlineto{\pgfqpoint{2.893137in}{0.674425in}}%
\pgfpathlineto{\pgfqpoint{2.935974in}{0.672030in}}%
\pgfpathlineto{\pgfqpoint{2.978811in}{0.669955in}}%
\pgfpathlineto{\pgfqpoint{3.021648in}{0.668160in}}%
\pgfpathlineto{\pgfqpoint{3.064484in}{0.666606in}}%
\pgfpathlineto{\pgfqpoint{3.107321in}{0.665261in}}%
\pgfpathlineto{\pgfqpoint{3.150158in}{0.664097in}}%
\pgfpathlineto{\pgfqpoint{3.192995in}{0.663089in}}%
\pgfpathlineto{\pgfqpoint{3.235832in}{0.662218in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{0.661464in}}%
\pgfpathlineto{\pgfqpoint{3.321505in}{0.660811in}}%
\pgfpathlineto{\pgfqpoint{3.364342in}{0.660247in}}%
\pgfpathlineto{\pgfqpoint{3.407179in}{0.659758in}}%
\pgfpathlineto{\pgfqpoint{3.450016in}{0.659336in}}%
\pgfpathlineto{\pgfqpoint{3.492852in}{0.658970in}}%
\pgfpathlineto{\pgfqpoint{3.535689in}{0.658654in}}%
\pgfpathlineto{\pgfqpoint{3.578526in}{0.658381in}}%
\pgfpathlineto{\pgfqpoint{3.621363in}{0.658144in}}%
\pgfpathlineto{\pgfqpoint{3.625578in}{0.658124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.458333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{2.458333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511689in}{2.458333in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{2.458333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869784in}{0.684387in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.869784in}{1.240446in}}{\pgfqpoint{1.869784in}{1.796505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700652in}{1.065668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.386458in}{0.925196in}}{\pgfqpoint{2.086440in}{0.791061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160906in}{0.787841in}}%
\pgfpathlineto{\pgfqpoint{2.086440in}{0.791061in}}%
\pgfpathlineto{\pgfqpoint{2.133696in}{0.848702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897533in}{1.590766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.297874in}{1.590766in}}{\pgfqpoint{2.682687in}{1.590766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616020in}{1.624099in}}%
\pgfpathlineto{\pgfqpoint{2.682687in}{1.590766in}}%
\pgfpathlineto{\pgfqpoint{2.616020in}{1.557433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751689in,y=1.917714in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle VaR_{\beta}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.135499in,y=1.684180in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont probability \(\displaystyle 1 - \beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.725975in,y=1.123697in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle CVaR_{\beta}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/offer-curves-cvar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.096000in}{3.912000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.096000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.096000in}{3.912000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.912000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527749in}{2.343895in}}%
\pgfpathlineto{\pgfqpoint{3.996000in}{2.343895in}}%
\pgfpathlineto{\pgfqpoint{3.996000in}{3.812000in}}%
\pgfpathlineto{\pgfqpoint{0.527749in}{3.812000in}}%
\pgfpathlineto{\pgfqpoint{0.527749in}{2.343895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527749in}{2.343895in}}{\pgfqpoint{3.468251in}{1.468105in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685397in}{2.343895in}}%
\pgfpathlineto{\pgfqpoint{0.685397in}{3.812000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.685397in,y=2.228617in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527749in}{2.343895in}}{\pgfqpoint{3.468251in}{1.468105in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115403in}{2.343895in}}%
\pgfpathlineto{\pgfqpoint{1.115403in}{3.812000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.115403in,y=2.228617in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527749in}{2.343895in}}{\pgfqpoint{3.468251in}{1.468105in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545408in}{2.343895in}}%
\pgfpathlineto{\pgfqpoint{1.545408in}{3.812000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545408in,y=2.228617in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527749in}{2.343895in}}{\pgfqpoint{3.468251in}{1.468105in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975414in}{2.343895in}}%
\pgfpathlineto{\pgfqpoint{1.975414in}{3.812000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975414in,y=2.228617in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527749in}{2.343895in}}{\pgfqpoint{3.468251in}{1.468105in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405420in}{2.343895in}}%
\pgfpathlineto{\pgfqpoint{2.405420in}{3.812000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.405420in,y=2.228617in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527749in}{2.343895in}}{\pgfqpoint{3.468251in}{1.468105in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835425in}{2.343895in}}%
\pgfpathlineto{\pgfqpoint{2.835425in}{3.812000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835425in,y=2.228617in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527749in}{2.343895in}}{\pgfqpoint{3.468251in}{1.468105in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265431in}{2.343895in}}%
\pgfpathlineto{\pgfqpoint{3.265431in}{3.812000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.265431in,y=2.228617in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527749in}{2.343895in}}{\pgfqpoint{3.468251in}{1.468105in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695437in}{2.343895in}}%
\pgfpathlineto{\pgfqpoint{3.695437in}{3.812000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695437in,y=2.228617in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527749in}{2.343895in}}{\pgfqpoint{3.468251in}{1.468105in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527749in}{2.377773in}}%
\pgfpathlineto{\pgfqpoint{3.996000in}{2.377773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348236in, y=2.334370in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527749in}{2.343895in}}{\pgfqpoint{3.468251in}{1.468105in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527749in}{2.808999in}}%
\pgfpathlineto{\pgfqpoint{3.996000in}{2.808999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348236in, y=2.765597in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527749in}{2.343895in}}{\pgfqpoint{3.468251in}{1.468105in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527749in}{3.240226in}}%
\pgfpathlineto{\pgfqpoint{3.996000in}{3.240226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348236in, y=3.196823in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527749in}{2.343895in}}{\pgfqpoint{3.468251in}{1.468105in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527749in}{3.671452in}}%
\pgfpathlineto{\pgfqpoint{3.996000in}{3.671452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348236in, y=3.628050in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527749in}{2.343895in}}{\pgfqpoint{3.468251in}{1.468105in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685397in}{2.503007in}}%
\pgfpathlineto{\pgfqpoint{0.851342in}{2.549820in}}%
\pgfpathlineto{\pgfqpoint{1.017287in}{2.596632in}}%
\pgfpathlineto{\pgfqpoint{1.183232in}{2.643445in}}%
\pgfpathlineto{\pgfqpoint{1.349177in}{2.690258in}}%
\pgfpathlineto{\pgfqpoint{1.515122in}{2.737071in}}%
\pgfpathlineto{\pgfqpoint{1.681067in}{2.783884in}}%
\pgfpathlineto{\pgfqpoint{1.847012in}{2.830697in}}%
\pgfpathlineto{\pgfqpoint{2.012957in}{2.877510in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{2.924323in}}%
\pgfpathlineto{\pgfqpoint{2.344847in}{2.971135in}}%
\pgfpathlineto{\pgfqpoint{2.510792in}{3.017948in}}%
\pgfpathlineto{\pgfqpoint{2.676737in}{3.064761in}}%
\pgfpathlineto{\pgfqpoint{2.842682in}{3.111574in}}%
\pgfpathlineto{\pgfqpoint{3.008627in}{3.158387in}}%
\pgfpathlineto{\pgfqpoint{3.174572in}{3.205200in}}%
\pgfpathlineto{\pgfqpoint{3.340517in}{3.252013in}}%
\pgfpathlineto{\pgfqpoint{3.506462in}{3.298825in}}%
\pgfpathlineto{\pgfqpoint{3.672407in}{3.345638in}}%
\pgfpathlineto{\pgfqpoint{3.838352in}{3.392451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527749in}{2.343895in}}{\pgfqpoint{3.468251in}{1.468105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.685397in}{2.503007in}}%
\pgfpathlineto{\pgfqpoint{0.851342in}{2.549820in}}%
\pgfpathlineto{\pgfqpoint{1.017287in}{2.596632in}}%
\pgfpathlineto{\pgfqpoint{1.183232in}{2.643445in}}%
\pgfpathlineto{\pgfqpoint{1.349177in}{2.690258in}}%
\pgfpathlineto{\pgfqpoint{1.515122in}{2.737071in}}%
\pgfpathlineto{\pgfqpoint{1.681067in}{2.783884in}}%
\pgfpathlineto{\pgfqpoint{1.847012in}{2.830697in}}%
\pgfpathlineto{\pgfqpoint{2.012957in}{2.877510in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{2.924323in}}%
\pgfpathlineto{\pgfqpoint{2.344847in}{2.971135in}}%
\pgfpathlineto{\pgfqpoint{2.510792in}{3.017948in}}%
\pgfpathlineto{\pgfqpoint{2.676737in}{3.064761in}}%
\pgfpathlineto{\pgfqpoint{2.842682in}{3.111574in}}%
\pgfpathlineto{\pgfqpoint{3.008627in}{3.158387in}}%
\pgfpathlineto{\pgfqpoint{3.174572in}{3.205200in}}%
\pgfpathlineto{\pgfqpoint{3.340517in}{3.252013in}}%
\pgfpathlineto{\pgfqpoint{3.506462in}{3.298825in}}%
\pgfpathlineto{\pgfqpoint{3.672407in}{3.345638in}}%
\pgfpathlineto{\pgfqpoint{3.838352in}{3.392451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527749in}{2.343895in}}{\pgfqpoint{3.468251in}{1.468105in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685397in}{2.410627in}}%
\pgfpathlineto{\pgfqpoint{0.851342in}{2.480871in}}%
\pgfpathlineto{\pgfqpoint{1.017287in}{2.551116in}}%
\pgfpathlineto{\pgfqpoint{1.183232in}{2.621360in}}%
\pgfpathlineto{\pgfqpoint{1.349177in}{2.691604in}}%
\pgfpathlineto{\pgfqpoint{1.515122in}{2.761848in}}%
\pgfpathlineto{\pgfqpoint{1.681067in}{2.832093in}}%
\pgfpathlineto{\pgfqpoint{1.847012in}{2.902337in}}%
\pgfpathlineto{\pgfqpoint{2.012957in}{2.972581in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{3.042825in}}%
\pgfpathlineto{\pgfqpoint{2.344847in}{3.113070in}}%
\pgfpathlineto{\pgfqpoint{2.510792in}{3.183314in}}%
\pgfpathlineto{\pgfqpoint{2.676737in}{3.253558in}}%
\pgfpathlineto{\pgfqpoint{2.842682in}{3.323802in}}%
\pgfpathlineto{\pgfqpoint{3.008627in}{3.394047in}}%
\pgfpathlineto{\pgfqpoint{3.174572in}{3.464291in}}%
\pgfpathlineto{\pgfqpoint{3.340517in}{3.534535in}}%
\pgfpathlineto{\pgfqpoint{3.506462in}{3.604779in}}%
\pgfpathlineto{\pgfqpoint{3.672407in}{3.675024in}}%
\pgfpathlineto{\pgfqpoint{3.838352in}{3.745268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527749in}{2.343895in}}%
\pgfpathlineto{\pgfqpoint{0.527749in}{3.812000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996000in}{2.343895in}}%
\pgfpathlineto{\pgfqpoint{3.996000in}{3.812000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527749in}{2.343895in}}%
\pgfpathlineto{\pgfqpoint{3.996000in}{2.343895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527749in}{3.812000in}}%
\pgfpathlineto{\pgfqpoint{3.996000in}{3.812000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613305in}{3.012988in}}%
\pgfpathlineto{\pgfqpoint{1.232809in}{3.012988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.257254in}{3.012988in}}{\pgfqpoint{1.257254in}{3.037432in}}%
\pgfpathlineto{\pgfqpoint{1.257254in}{3.726444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.257254in}{3.750889in}}{\pgfqpoint{1.232809in}{3.750889in}}%
\pgfpathlineto{\pgfqpoint{0.613305in}{3.750889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.588860in}{3.750889in}}{\pgfqpoint{0.588860in}{3.726444in}}%
\pgfpathlineto{\pgfqpoint{0.588860in}{3.037432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.588860in}{3.012988in}}{\pgfqpoint{0.613305in}{3.012988in}}%
\pgfpathlineto{\pgfqpoint{0.613305in}{3.012988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880113in,y=3.605549in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637749in}{3.473404in}}%
\pgfpathlineto{\pgfqpoint{0.759971in}{3.473404in}}%
\pgfpathlineto{\pgfqpoint{0.882194in}{3.473404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979971in,y=3.430627in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.637749in}{3.301182in}}%
\pgfpathlineto{\pgfqpoint{0.759971in}{3.301182in}}%
\pgfpathlineto{\pgfqpoint{0.882194in}{3.301182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979971in,y=3.258404in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637749in}{3.128960in}}%
\pgfpathlineto{\pgfqpoint{0.759971in}{3.128960in}}%
\pgfpathlineto{\pgfqpoint{0.882194in}{3.128960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979971in,y=3.086182in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527749in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{3.996000in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{3.996000in}{1.973506in}}%
\pgfpathlineto{\pgfqpoint{0.527749in}{1.973506in}}%
\pgfpathlineto{\pgfqpoint{0.527749in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527749in}{0.505401in}}{\pgfqpoint{3.468251in}{1.468105in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685397in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{0.685397in}{1.973506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.685397in,y=0.390123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527749in}{0.505401in}}{\pgfqpoint{3.468251in}{1.468105in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284151in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.284151in}{1.973506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.284151in,y=0.390123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527749in}{0.505401in}}{\pgfqpoint{3.468251in}{1.468105in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882905in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.882905in}{1.973506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882905in,y=0.390123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527749in}{0.505401in}}{\pgfqpoint{3.468251in}{1.468105in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481659in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{2.481659in}{1.973506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481659in,y=0.390123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527749in}{0.505401in}}{\pgfqpoint{3.468251in}{1.468105in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080412in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{3.080412in}{1.973506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080412in,y=0.390123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527749in}{0.505401in}}{\pgfqpoint{3.468251in}{1.468105in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679166in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{3.679166in}{1.973506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.679166in,y=0.390123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.261875in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont MW offered}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527749in}{0.505401in}}{\pgfqpoint{3.468251in}{1.468105in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527749in}{0.572135in}}%
\pgfpathlineto{\pgfqpoint{3.996000in}{0.572135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348236in, y=0.528733in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527749in}{0.505401in}}{\pgfqpoint{3.468251in}{1.468105in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527749in}{1.007872in}}%
\pgfpathlineto{\pgfqpoint{3.996000in}{1.007872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284000in, y=0.964469in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527749in}{0.505401in}}{\pgfqpoint{3.468251in}{1.468105in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527749in}{1.443609in}}%
\pgfpathlineto{\pgfqpoint{3.996000in}{1.443609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284000in, y=1.400206in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527749in}{0.505401in}}{\pgfqpoint{3.468251in}{1.468105in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527749in}{1.879346in}}%
\pgfpathlineto{\pgfqpoint{3.996000in}{1.879346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284000in, y=1.835943in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527749in}{0.505401in}}{\pgfqpoint{3.468251in}{1.468105in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685397in}{0.572133in}}%
\pgfpathlineto{\pgfqpoint{0.851342in}{0.572141in}}%
\pgfpathlineto{\pgfqpoint{1.017287in}{0.572149in}}%
\pgfpathlineto{\pgfqpoint{1.183232in}{0.572156in}}%
\pgfpathlineto{\pgfqpoint{1.349177in}{0.572164in}}%
\pgfpathlineto{\pgfqpoint{1.515122in}{0.572172in}}%
\pgfpathlineto{\pgfqpoint{1.681067in}{0.572180in}}%
\pgfpathlineto{\pgfqpoint{1.847012in}{0.572187in}}%
\pgfpathlineto{\pgfqpoint{2.012957in}{0.572195in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{0.572203in}}%
\pgfpathlineto{\pgfqpoint{2.344847in}{0.572210in}}%
\pgfpathlineto{\pgfqpoint{2.510792in}{0.572218in}}%
\pgfpathlineto{\pgfqpoint{2.676737in}{0.572226in}}%
\pgfpathlineto{\pgfqpoint{2.842682in}{0.572234in}}%
\pgfpathlineto{\pgfqpoint{3.008627in}{0.572241in}}%
\pgfpathlineto{\pgfqpoint{3.174572in}{0.572249in}}%
\pgfpathlineto{\pgfqpoint{3.340517in}{0.572257in}}%
\pgfpathlineto{\pgfqpoint{3.506462in}{0.572265in}}%
\pgfpathlineto{\pgfqpoint{3.672407in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.838352in}{0.572280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527749in}{0.505401in}}{\pgfqpoint{3.468251in}{1.468105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.685397in}{0.572133in}}%
\pgfpathlineto{\pgfqpoint{0.851342in}{0.572141in}}%
\pgfpathlineto{\pgfqpoint{1.017287in}{0.572149in}}%
\pgfpathlineto{\pgfqpoint{1.183232in}{0.572156in}}%
\pgfpathlineto{\pgfqpoint{1.349177in}{0.572164in}}%
\pgfpathlineto{\pgfqpoint{1.515122in}{0.572172in}}%
\pgfpathlineto{\pgfqpoint{1.681067in}{0.572180in}}%
\pgfpathlineto{\pgfqpoint{1.847012in}{0.572187in}}%
\pgfpathlineto{\pgfqpoint{2.012957in}{0.572195in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{0.572203in}}%
\pgfpathlineto{\pgfqpoint{2.344847in}{0.572210in}}%
\pgfpathlineto{\pgfqpoint{2.510792in}{0.572218in}}%
\pgfpathlineto{\pgfqpoint{2.676737in}{0.572226in}}%
\pgfpathlineto{\pgfqpoint{2.842682in}{0.572234in}}%
\pgfpathlineto{\pgfqpoint{3.008627in}{0.572241in}}%
\pgfpathlineto{\pgfqpoint{3.174572in}{0.572249in}}%
\pgfpathlineto{\pgfqpoint{3.340517in}{0.572257in}}%
\pgfpathlineto{\pgfqpoint{3.506462in}{0.572265in}}%
\pgfpathlineto{\pgfqpoint{3.672407in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.838352in}{0.572280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527749in}{0.505401in}}{\pgfqpoint{3.468251in}{1.468105in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685397in}{1.887353in}}%
\pgfpathlineto{\pgfqpoint{0.851342in}{1.888375in}}%
\pgfpathlineto{\pgfqpoint{1.017287in}{1.889397in}}%
\pgfpathlineto{\pgfqpoint{1.183232in}{1.890420in}}%
\pgfpathlineto{\pgfqpoint{1.349177in}{1.891442in}}%
\pgfpathlineto{\pgfqpoint{1.515122in}{1.892464in}}%
\pgfpathlineto{\pgfqpoint{1.681067in}{1.893486in}}%
\pgfpathlineto{\pgfqpoint{1.847012in}{1.894508in}}%
\pgfpathlineto{\pgfqpoint{2.012957in}{1.895530in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{1.896553in}}%
\pgfpathlineto{\pgfqpoint{2.344847in}{1.897575in}}%
\pgfpathlineto{\pgfqpoint{2.510792in}{1.898597in}}%
\pgfpathlineto{\pgfqpoint{2.676737in}{1.899619in}}%
\pgfpathlineto{\pgfqpoint{2.842682in}{1.900641in}}%
\pgfpathlineto{\pgfqpoint{3.008627in}{1.901663in}}%
\pgfpathlineto{\pgfqpoint{3.174572in}{1.902685in}}%
\pgfpathlineto{\pgfqpoint{3.340517in}{1.903708in}}%
\pgfpathlineto{\pgfqpoint{3.506462in}{1.904730in}}%
\pgfpathlineto{\pgfqpoint{3.672407in}{1.905752in}}%
\pgfpathlineto{\pgfqpoint{3.838352in}{1.906774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527749in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{0.527749in}{1.973506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996000in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{3.996000in}{1.973506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527749in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{3.996000in}{0.505401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527749in}{1.973506in}}%
\pgfpathlineto{\pgfqpoint{3.996000in}{1.973506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204167in, y=1.201184in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Marginal Cost (\$/MWh)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/wind-scenario-comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.912000in}{1.912000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.912000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.912000in}{1.912000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.912000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458526in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.812000in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.812000in}{1.812000in}}%
\pgfpathlineto{\pgfqpoint{0.458526in}{1.812000in}}%
\pgfpathlineto{\pgfqpoint{0.458526in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610956in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{0.610956in}{1.812000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610956in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992033in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{0.992033in}{1.812000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992033in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373110in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.373110in}{1.812000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373110in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754186in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.754186in}{1.812000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754186in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135263in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.135263in}{1.812000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.135263in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516339in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.516339in}{1.812000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516339in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897416in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.897416in}{1.812000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897416in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278493in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.278493in}{1.812000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.278493in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659569in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.659569in}{1.812000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.659569in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.135263in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Forecast Generation (MW)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458526in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.812000in}{0.520833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.477431in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458526in}{0.828254in}}%
\pgfpathlineto{\pgfqpoint{3.812000in}{0.828254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.784851in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458526in}{1.135675in}}%
\pgfpathlineto{\pgfqpoint{3.812000in}{1.135675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.092272in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458526in}{1.443095in}}%
\pgfpathlineto{\pgfqpoint{3.812000in}{1.443095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.399692in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458526in}{1.750516in}}%
\pgfpathlineto{\pgfqpoint{3.812000in}{1.750516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.707113in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.166417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Scenario Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610956in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{0.763387in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{0.763387in}{1.135675in}}%
\pgfpathlineto{\pgfqpoint{0.610956in}{1.135675in}}%
\pgfpathlineto{\pgfqpoint{0.610956in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763387in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{0.915818in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{0.915818in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{0.763387in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{0.763387in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915818in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.068248in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.068248in}{0.828254in}}%
\pgfpathlineto{\pgfqpoint{0.915818in}{0.828254in}}%
\pgfpathlineto{\pgfqpoint{0.915818in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068248in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.220679in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.220679in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.068248in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.068248in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220679in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.373110in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.373110in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.220679in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.220679in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373110in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.525540in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.525540in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.373110in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.373110in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525540in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.677971in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.677971in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.525540in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.525540in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677971in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.830402in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.830402in}{0.828254in}}%
\pgfpathlineto{\pgfqpoint{1.677971in}{0.828254in}}%
\pgfpathlineto{\pgfqpoint{1.677971in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830402in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.982832in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.982832in}{1.135675in}}%
\pgfpathlineto{\pgfqpoint{1.830402in}{1.135675in}}%
\pgfpathlineto{\pgfqpoint{1.830402in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982832in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.135263in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.135263in}{0.828254in}}%
\pgfpathlineto{\pgfqpoint{1.982832in}{0.828254in}}%
\pgfpathlineto{\pgfqpoint{1.982832in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135263in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.287693in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.287693in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.135263in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.135263in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287693in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.440124in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.440124in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.287693in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.287693in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440124in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.592555in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.592555in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.440124in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.440124in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592555in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.744985in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.744985in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.592555in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.592555in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744985in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.897416in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.897416in}{0.828254in}}%
\pgfpathlineto{\pgfqpoint{2.744985in}{0.828254in}}%
\pgfpathlineto{\pgfqpoint{2.744985in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897416in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.049847in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.049847in}{0.828254in}}%
\pgfpathlineto{\pgfqpoint{2.897416in}{0.828254in}}%
\pgfpathlineto{\pgfqpoint{2.897416in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049847in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.202277in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.202277in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.049847in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.049847in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202277in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.354708in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.354708in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.202277in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.202277in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354708in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.507139in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.507139in}{0.828254in}}%
\pgfpathlineto{\pgfqpoint{3.354708in}{0.828254in}}%
\pgfpathlineto{\pgfqpoint{3.354708in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507139in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.659569in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.659569in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.507139in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.507139in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610956in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{0.763387in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{0.763387in}{1.750516in}}%
\pgfpathlineto{\pgfqpoint{0.610956in}{1.750516in}}%
\pgfpathlineto{\pgfqpoint{0.610956in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763387in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{0.915818in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{0.915818in}{1.443095in}}%
\pgfpathlineto{\pgfqpoint{0.763387in}{1.443095in}}%
\pgfpathlineto{\pgfqpoint{0.763387in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915818in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.068248in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.068248in}{1.443095in}}%
\pgfpathlineto{\pgfqpoint{0.915818in}{1.443095in}}%
\pgfpathlineto{\pgfqpoint{0.915818in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068248in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.220679in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.220679in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.068248in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.068248in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220679in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.373110in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.373110in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.220679in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.220679in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373110in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.525540in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.525540in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.373110in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.373110in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525540in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.677971in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.677971in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.525540in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.525540in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677971in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.830402in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.830402in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.677971in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.677971in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830402in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.982832in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.982832in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.830402in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.830402in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982832in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.135263in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.135263in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.982832in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.982832in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135263in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.287693in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.287693in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.135263in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.135263in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287693in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.440124in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.440124in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.287693in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.287693in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440124in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.592555in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.592555in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.440124in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.440124in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592555in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.744985in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.744985in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.592555in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.592555in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744985in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.897416in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.897416in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.744985in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.744985in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897416in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.049847in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.049847in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.897416in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.897416in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049847in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.202277in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.202277in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.049847in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.049847in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202277in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.354708in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.354708in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.202277in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.202277in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354708in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.507139in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.507139in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.354708in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.354708in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458526in}{0.520833in}}{\pgfqpoint{3.353474in}{1.291167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507139in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.659569in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.659569in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.507139in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.507139in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458526in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{0.458526in}{1.812000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812000in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.812000in}{1.812000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458526in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.812000in}{0.520833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458526in}{1.812000in}}%
\pgfpathlineto{\pgfqpoint{3.812000in}{1.812000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900736in}{1.369778in}}%
\pgfpathlineto{\pgfqpoint{3.726444in}{1.369778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.750889in}{1.369778in}}{\pgfqpoint{3.750889in}{1.394222in}}%
\pgfpathlineto{\pgfqpoint{3.750889in}{1.726444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.750889in}{1.750889in}}{\pgfqpoint{3.726444in}{1.750889in}}%
\pgfpathlineto{\pgfqpoint{1.900736in}{1.750889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.876292in}{1.750889in}}{\pgfqpoint{1.876292in}{1.726444in}}%
\pgfpathlineto{\pgfqpoint{1.876292in}{1.394222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.876292in}{1.369778in}}{\pgfqpoint{1.900736in}{1.369778in}}%
\pgfpathlineto{\pgfqpoint{1.900736in}{1.369778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925181in}{1.615194in}}%
\pgfpathlineto{\pgfqpoint{2.169625in}{1.615194in}}%
\pgfpathlineto{\pgfqpoint{2.169625in}{1.700750in}}%
\pgfpathlineto{\pgfqpoint{1.925181in}{1.700750in}}%
\pgfpathlineto{\pgfqpoint{1.925181in}{1.615194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.267403in,y=1.615194in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2020-07-17 04:00:00-07:00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925181in}{1.442972in}}%
\pgfpathlineto{\pgfqpoint{2.169625in}{1.442972in}}%
\pgfpathlineto{\pgfqpoint{2.169625in}{1.528528in}}%
\pgfpathlineto{\pgfqpoint{1.925181in}{1.528528in}}%
\pgfpathlineto{\pgfqpoint{1.925181in}{1.442972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.267403in,y=1.442972in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2020-07-17 16:00:00-07:00}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

